LocFormer: Enabling Transformers to Perform Temporal Moment Localization on Long Untrimmed Videos With a Feature Sampling Approach

We propose LocFormer, a Transformer-based model for video grounding which operates at a constant memory footprint regardless of the video length, i.e. number of frames. LocFormer is designed for tasks where it is necessary to process the entire long video and at its core lie two main contributions. First, our model incorporates a new sampling technique that splits the input feature sequence into a fixed number of sections and selects a single feature per section using a stochastic approach, which allows us to obtain a feature sample set that is representative of the video content for the task at hand while keeping the memory footprint constant. Second, we propose a modular design that separates functionality, enabling us to learn an inductive bias via supervising the self-attention heads, while also effectively leveraging pre-trained text and video encoders. We test our proposals on relevant benchmark datasets for video grounding, showing that not only LocFormer can achieve excellent results including state-of-the-art performance on YouCookII, but also that our sampling technique is more effective than competing counterparts and that it consistently improves the performance of prior work, by up to 3.13\% in the mean temporal IoU, ultimately leading to a new state-of-the-art performance on Charades-STA.

==> figure_introduction.tex <==
% \begin{figure}[t]
%     \centering
%     \includegraphics[width=0.5\textwidth]{figures/plot.pdf}
%     \caption{Overview of our method}
% \end{figure}
\begin{figure}[t!]
	\centering
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    enlarge x limits=0,
    legend cell align={left},
    % legend style={font=\footnotesize},
    % label style={font=\footnotesize, text left},
    % legend columns=2, 
	xlabel={Video Duration [s]},
	ylabel={GPU Memory [GB]},
	width=0.5\textwidth,height=7cm,
    legend style={at={(0,1)},fill=none, draw=none,nodes={scale=0.8, transform shape},anchor=north west},
    xtick={0,30,60,90,120,180,240,300,360,420},
    ytick={0,8,16,24,32,40,48,56,64,72},]
\addplot[color=red] coordinates {
	(0, 48)
	(450, 48)
};
% \fill[blue!40!white, opacity=0.2] (5.57,-100) rectangle (194,443);
% \fill[blue!40!white, opacity=0.2] (5,-100) rectangle (19,443);
\fill[black!40!white, opacity=0.6] (0,700) rectangle (500,443);
% \draw [dashed] (31.4,-10) -- (31.4,700);
% \addplot[line width=0.25mm,color=purple, mark=triangle*, mark size=3pt] coordinates {
% 	(30, 6.311)
% 	(60, 11.48)
% 	(90, 19.37)
% 	(120, 30.02)
% 	(180, 64)
% };
\addplot[line width=0.25mm,color=black!50!green,mark=diamond*, mark size=3pt] coordinates { % LocFormer
	(30, 6.311)
	(60, 11.48)
	(70, 13.52)
	(120, 13.52)
	(180, 13.52)
	(240, 13.52)
	(300, 13.52)
	(360, 13.52)
	(421, 13.52)
};
\addplot[line width=0.25mm, color=black,mark=*, mark size=2pt] coordinates { % Transformer-Base
	(30, 3.805)
	(60, 5.422)
	(90, 7.404)
	(120, 9.674)
	(180, 15.418)
	(240, 23.840)
	(300, 32.448)
	(360, 43.682)
	(420, 64)
};

\addplot[line width=0.25mm,color=blue, mark=square*] coordinates { % Transformer-base + sampling
	(30, 3.805)
	(60, 5.422)
	(90, 7.404)
	(120, 9.674)
	(180, 10.314)
	(240, 10.314)
	(300, 10.314)
	(360, 10.314)
	(420, 10.314)
};
\node[] at (axis cs: 340,67) {Out-of-Memory};
\addplot[line width=0.25mm,color=purple, mark=triangle*, mark size=2pt] coordinates { %DOri
	(30, 6.781)
	(60, 12.158)
	(90, 17.54)
	(120, 22.93)
	(180, 33.368)
	(240, 44.044)
	(300, 64)
};
% \addplot[line width=0.25mm,color=black!50!green, mark=diamond, mark size=2pt] coordinates {
% 	(30, 6.781)
% 	(60, 12.158)
% 	(70, 13.276)
% 	(120, 13.276)
% 	(180, 13.276)
% 	(240, 13.276)
% 	(300, 13.276)
% 	(360, 13.276)
% 	(419, 13.276)
% };
\legend{, \textbf{LocFormer}, Transformer-base, Transformer-base + sampling, DORi}%, DORi + SBFS}
\end{axis}
\end{tikzpicture}
\caption{Empirical upper-bound memory consumption of \model{}, Transformer-base, with and without enabling our proposed sampling technique (\sampling{}), and DORi \cite{rodriguez-opazoDORiDiscoveringObject2021}. Memory usage (y-axis) is computed on an NVIDIA RTX-8000 GPU, using a batch size of 32 and assuming all sequences have maximum length for the given video duration. Each sample is created using synthetic video features that mimic I3D (x-axis). As seen, our sampling strategy leads to a constant memory footprint regardless of the video duration.}
\label{figure:memory_consumption}
\vspace{-0.6cm}
\end{figure}
% \begin{figure}[t]
%     \begin{tikzpicture}
%     	\begin{axis}[
%     		xlabel=Cost,
%     		ylabel=Error]
%     	\addplot[color=red,mark=x] coordinates {
%     		(2,-2.8559703)
%     		(3,-3.5301677)
%     		(4,-4.3050655)
%     		(5,-5.1413136)
%     		(6,-6.0322865)
%     		(7,-6.9675052)
%     		(8,-7.9377747)
%     	};
%     	\end{axis}
%     \end{tikzpicture}
%     \caption{Overview of our method}
% \end{figure}



==> figure_introduction_new.tex <==

\begin{figure}[t!]
	\centering
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    enlarge x limits=0,
    legend cell align={left},
    % legend style={font=\footnotesize},
    % label style={font=\footnotesize, text left},
    % legend columns=2, 
	xlabel={Video Duration [s]},
	ylabel={GPU Memory [GB]},
	width=0.5\textwidth,height=7cm,
    legend style={at={(0,1)},fill=none, draw=none,nodes={scale=0.8, transform shape},anchor=north west},
    xtick={0,30,60,90,120,180,240,300,360,420},
    ytick={0,8,16,24,32,40,48,56,64,72},]
\addplot[color=red] coordinates {
	(0, 48)
	(450, 48)
};
% \fill[blue!40!white, opacity=0.2] (5.57,-100) rectangle (194,443);
% \fill[blue!40!white, opacity=0.2] (5,-100) rectangle (19,443);
\fill[black!40!white, opacity=0.6] (0,700) rectangle (500,443);
% \draw [dashed] (31.4,-10) -- (31.4,700);
% \addplot[line width=0.25mm,color=purple, mark=triangle*, mark size=3pt] coordinates {
% 	(30, 6.311)
% 	(60, 11.48)
% 	(90, 19.37)
% 	(120, 30.02)
% 	(180, 64)
% };
\addplot[line width=0.25mm,color=black!50!green,mark=diamond*, mark size=3pt] coordinates { % LocFormer
	(30, 6.311)
	(60, 11.48)
	(70, 13.52)
	(120, 13.52)
	(180, 13.52)
	(240, 13.52)
	(300, 13.52)
	(360, 13.52)
	(421, 13.52)
};
\addplot[line width=0.25mm, color=black,mark=*, mark size=2pt] coordinates { % Transformer-Base
	(30, 3.805)
	(60, 5.422)
	(90, 7.404)
	(120, 9.674)
	(180, 15.418)
	(240, 23.840)
	(300, 32.448)
	(360, 43.682)
	(420, 64)
};

\addplot[line width=0.25mm,color=blue, mark=square*] coordinates { % Transformer-base + sampling
	(30, 3.805)
	(60, 5.422)
	(90, 7.404)
	(120, 9.674)
	(180, 10.314)
	(240, 10.314)
	(300, 10.314)
	(360, 10.314)
	(420, 10.314)
};
\node[] at (axis cs: 340,67) {Out-of-Memory};
\addplot[line width=0.25mm,color=purple, mark=triangle*, mark size=2pt] coordinates { %DOri
	(30, 6.781)
	(60, 12.158)
	(90, 17.54)
	(120, 22.93)
	(180, 33.368)
	(240, 44.044)
	(300, 64)
};
% \addplot[line width=0.25mm,color=black!50!green, mark=diamond, mark size=2pt] coordinates {
% 	(30, 6.781)
% 	(60, 12.158)
% 	(70, 13.276)
% 	(120, 13.276)
% 	(180, 13.276)
% 	(240, 13.276)
% 	(300, 13.276)
% 	(360, 13.276)
% 	(419, 13.276)
% };
\legend{, \textbf{LocFormer}, Transformer-base, Transformer-base + sampling, DORi}%, DORi + SBFS}
\end{axis}


\begin{axis}[
    % grid=both,
    % enlarge x limits=0,
    % legend cell align={right},
    axis y line*=right,
    % legend style={font=\footnotesize},
    % label style={font=\footnotesize, text left},
    % legend columns=2, 
% 	xlabel={Video Duration [s]},
	ylabel={Performance},
	width=0.5\textwidth,
	height=7cm,
    % legend style={at={(0,1)},
    %     fill=none,
    %     draw=none,
    %     nodes={scale=0.8, transform shape},
    %     anchor=north west},
    xtick={0,30,60,90,120,180,240,300,360,420},
    ytick={0,50,100},]
\end{axis}

\end{tikzpicture}
\caption{Empirical upper-bound memory consumption of \model{}, Transformer-base, with and without enabling our proposed sampling technique (\sampling{}), and DORi \cite{rodriguez-opazoDORiDiscoveringObject2021}. Memory usage (y-axis) is computed on an NVIDIA RTX-8000 GPU, using a batch size of 32 and assuming all sequences have maximum length for the given video duration. Each sample is created using synthetic video features that mimic I3D (x-axis). As seen, our sampling strategy leads to a constant memory footprint regardless of the video duration.}
\label{figure:memory_consumption}
\vspace{-0.6cm}
\end{figure}




==> plottikz.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\pgfplotsset{compat=1.7}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{caption}
\usepackage{subcaption}
\usepackage[margin=1in]{geometry}



\begin{document}

\begin{tikzpicture}
\begin{axis}[
    grid=both,
    enlarge x limits=0,
    legend cell align={left},
    % legend style={font=\footnotesize},
    % label style={font=\footnotesize, text left},
    % legend columns=2, 
	xlabel={Duration [Sec]},
	ylabel={Memory [GB]},
	width=10cm,height=7cm,
    legend style={at={(0,1)},fill=none, draw=none,nodes={scale=0.6, transform shape},anchor=north west},
    xtick={0,30,60,90,120,180,240,300,360,420},
    ytick={0,8,16,24,32,40,48,56,64,72},]
\addplot[color=red] coordinates {
	(0, 48)
	(450, 48)
};
% \fill[blue!40!white, opacity=0.2] (5.57,-100) rectangle (194,443);
% \fill[blue!40!white, opacity=0.2] (5,-100) rectangle (19,443);
\fill[grey!40!white, opacity=0.6] (0,700) rectangle (500,443);
% \draw [dashed] (31.4,-10) -- (31.4,700);
\addplot[line width=0.25mm, color=blue,mark=*, mark size=1pt] coordinates {
	(30, 3.805)
	(60, 5.422)
	(90, 7.404)
	(120, 9.674)
	(180, 15.418)
	(240, 23.840)
	(300, 32.448)
	(360, 43.682)
	(420, 64)
};

\node[] at (axis cs: 300,60) {Out-of-Memory};
\addplot[line width=0.25mm,color=blue] coordinates {
	(30, 3.805)
	(60, 5.422)
	(90, 7.404)
	(120, 9.674)
	(130, 10.314)
	(450, 10.314)
};
\addplot[line width=0.25mm,color=purple, mark=*, mark size=1pt] coordinates {
	(30, 6.311)
	(60, 11.48)
	(90, 19.37)
	(120, 30.02)
	(180, 64)
};
\addplot[line width=0.25mm,color=purple] coordinates {
	(30, 6.311)
	(60, 11.48)
	(70, 13.52)
	(120, 13.52)
	(180, 13.52)
	(240, 13.52)
	(300, 13.52)
	(360, 13.52)
	(450, 13.52)
};
\addplot[line width=0.25mm,color=black!50!green, mark=*, mark size=1pt] coordinates {
	(30, 6.781)
	(60, 12.158)
	(90, 17.54)
	(120, 22.93)
	(180, 33.368)
	(240, 44.044)
	(300, 64)
};
\addplot[line width=0.25mm,color=black!50!green] coordinates {
	(30, 6.781)
	(60, 12.158)
	(70, 13.276)
	(120, 13.276)
	(180, 13.276)
	(240, 13.276)
	(300, 13.276)
	(360, 13.276)
	(450, 13.276)
};
\legend{,Transformer-base, Transformer-base + SBFS, LocFormer, LocFormer + SBFS, DORi, DORi + SBFS}
\end{axis}
\end{tikzpicture}


% % https://tex.stackexchange.com/questions/16232/how-to-plot-fx-sinx-kx-cosx-and-ux-x%C2%B2-with-tikz
% \begin{figure}[!ht]
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[domain=0:10,legend pos=outer north east]
%         \addplot {sin(deg(x))}; 
%         \addplot {cos(deg(x))}; 
%         \legend{$\sin(x)$,$\cos(x)$,}
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Caption}
%     \label{fig:my_label}
% \end{figure}


% \begin{tikzpicture}
%     \begin{axis}[domain=0:10,legend pos=outer north east]
%     \addplot {tan(deg(x))}; 
%     \addplot {cot(deg(x))}; 
%     \legend{$\sin(x)$,$\cos(x)$,}
%     \end{axis}
% \end{tikzpicture}



% % https://tex.stackexchange.com/questions/361915/tikz-or-pgfplots-plotting-a-trigonometric-function-cos-sin-tan
% \begin{tikzpicture}
%   \begin{axis}
%     [grid=both,
%      % number of ticks in between grids, 9 ticks = 10 cells
%      minor tick num=9,
%      % define regular grid style with line width and color
%      grid style={line width=.2pt, draw=black!10},
%      % define major grid style with line width and color
%      major grid style={line width=.4pt,draw=black!50},
%      axis lines=middle,
%      enlargelimits={abs=0.1},
%      % define width and height
%      width=12cm, height=9cm
%     ]
%     \addplot[domain=-5:5,samples=50,smooth,red] {sin(deg(pi*x))};
%   \end{axis}
% \end{tikzpicture}


% % https://tex.stackexchange.com/questions/231052/plotting-fx-sin-x-and-fx-cos-x-on-pgf-tikz
% \begin{tikzpicture}
%     \begin{axis}[
%      clip=false,
%      xmin=0,xmax=2*pi,
%      %axis lines=left,
%      %axis x line=middle,
%      %axis y line=left,
%      xtick={0,1.57,3.14,4.71,6.28},
%      xticklabels={$0$, $\frac{\pi}{2}$,$\pi$,$\frac{3}{2}\pi$,$2\pi$}
%      ]
%       \addplot[domain=0:2*pi,samples=200,red]{sin(deg(x))}node[right,pos=0.9]{$f(x)=\sin x$};
%       \addplot[domain=0:2*pi,samples=200,blue]{cos(deg(x))}node[right,pos=0.9]{$f(x)=\cos x$};
%     \end{axis}
%   \end{tikzpicture}
  
%   \begin{tikzpicture}
%     \begin{axis}[
%      clip=false,
%      xmin=0,xmax=2.5*pi,
%      xlabel= $x$,
%      ylabel=$f(x)$,
%      ymin=-1.5,ymax=1.5,
%      axis lines=middle,
%      %axis x line=middle,
%      %axis y line=left,
% %     axis x line=middle,
%      xtick={0,1.57,3.14,4.71,6.28},
%      xticklabels={$0$, $\frac{\pi}{2}$,$\pi\,$,$\,\,\,\frac{3}{2}\pi$,$\,\,\,2\pi$},
%      %xticklabel style={anchor=north west}
%      ]
%       \addplot[domain=0:2*pi,samples=200,red]{sin(deg(x))}
%                                 node[right,pos=0.9,font=\footnotesize]{$f(x)=\sin x$};
%       \addplot[domain=0:2*pi,samples=200,blue]{cos(deg(x))}
%                                 node[right,pos=1,font=\footnotesize]{$f(x)=\cos x$};
%     \end{axis}
%   \end{tikzpicture}



    
    
% \section{Subplotting in Latex}
% \begin{figure}[ht]
%     \centering
%     \resizebox{\columnwidth}{!}{%
%     \begin{subfigure}[pt]{0.45\linewidth}
%     \begin{tikzpicture}
% \begin{axis}[
% 	xlabel=put ur xlabel,
% 	ylabel=put ur ylabel (\%),
% 	width=7cm,height=6cm,
%     legend style={at={(0.0,.91)},anchor=west},
%     yticklabel=\pgfmathprintnumber{\tick}\,\%
%     ]
% \addplot[color=red,mark=x] coordinates {
% 	(1, 7)
% 	(2, 8)
% 	(3, 9)
% 	(4, 10)
% 	(5, 11)
% 	(6, 12)
% };

% \addplot[color=blue,mark=*] coordinates {
% 	(1, 9)
% 	(2, 10)
% 	(3, 11)
% 	(4, 12)
% 	(5, 13)
% 	(6, 14)
% };

% \legend{Case1,Case2}
% \end{axis}
% \end{tikzpicture}
% \caption{Put your subcaption!!!}
% \label{fig:sub1}
%     \end{subfigure}\hspace{8mm}
    
    
%     \begin{subfigure}[pt]{0.45\linewidth}
%     \begin{tikzpicture}
% \begin{axis}[
% 	xlabel=put ur xlabel,
% 	ylabel=put ur ylabel (\%),
% 	width=7cm,height=6cm,
%     legend style={at={(0.0,.91)},anchor=west},
%     yticklabel=\pgfmathprintnumber{\tick}\,\%
%     ]
% \addplot[color=red,mark=x] coordinates {
% 	(1, 7)
% 	(2, 8)
% 	(3, 9)
% 	(4, 10)
% 	(5, 11)
% 	(6, 12)
% };

% \addplot[color=blue,mark=*] coordinates {
% 	(1, 9)
% 	(2, 10)
% 	(3, 11)
% 	(4, 12)
% 	(5, 13)
% 	(6, 14)
% };

% \legend{Case1,Case2}
% \end{axis}
% \end{tikzpicture}
% \caption{Put your subcaption!!!}
% \label{fig:sub1}
%     \end{subfigure}
%     }
    
% \resizebox{\columnwidth}{!}{%
%     \begin{subfigure}[pt]{0.45\linewidth}
%     \begin{tikzpicture}
% \begin{axis}[
% 	xlabel=put ur xlabel,
% 	ylabel=put ur ylabel (\%),
% 	width=7cm,height=6cm,
%     legend style={at={(0.0,.91)},anchor=west},
%     yticklabel=\pgfmathprintnumber{\tick}\,\%
%     ]
% \addplot[color=red,mark=x] coordinates {
% 	(1, 7)
% 	(2, 8)
% 	(3, 9)
% 	(4, 10)
% 	(5, 11)
% 	(6, 12)
% };

% \addplot[color=blue,mark=*] coordinates {
% 	(1, 9)
% 	(2, 10)
% 	(3, 11)
% 	(4, 12)
% 	(5, 13)
% 	(6, 14)
% };

% \legend{Case1,Case2}
% \end{axis}
% \end{tikzpicture}
% \caption{Put your subcaption!!!}
% \label{fig:sub1}
%     \end{subfigure}\hspace{8mm}
    
    
%     \begin{subfigure}[pt]{0.45\linewidth}
%     \begin{tikzpicture}
% \begin{axis}[
% 	xlabel=put ur xlabel,
% 	ylabel=put ur ylabel (\%),
% 	width=7cm,height=6cm,
%     legend style={at={(0.0,.91)},anchor=west},
%     yticklabel=\pgfmathprintnumber{\tick}\,\%
%     ]
% \addplot[color=red,mark=x] coordinates {
% 	(1, 7)
% 	(2, 8)
% 	(3, 9)
% 	(4, 10)
% 	(5, 11)
% 	(6, 12)
% };

% \addplot[color=blue,mark=*] coordinates {
% 	(1, 9)
% 	(2, 10)
% 	(3, 11)
% 	(4, 12)
% 	(5, 13)
% 	(6, 14)
% };

% \legend{Case1,Case2}
% \end{axis}
% \end{tikzpicture}
% \caption{Put your subcaption!!!}
% \label{fig:sub1}
%     \end{subfigure}
%     }
    
%  \caption{Put your caption here!!!}   
% \end{figure}


% \section{Another}
% \begin{figure*}[!ht]
%     \centering
%     \resizebox{\columnwidth}{!}{%
%     \begin{subfigure}[pt]{0.45\linewidth}
%     \begin{tikzpicture}
% \begin{axis}[
% 	xlabel=put ur xlabel,
% 	ylabel=put ur ylabel (\%),
% 	width=7cm,height=6cm,
%     legend style={at={(0.0,.91)},anchor=west},
%     yticklabel=\pgfmathprintnumber{\tick}\,\%
%     ]
% \addplot[color=red,mark=x] coordinates {
% 	(1, 7)
% 	(2, 8)
% 	(3, 9)
% 	(4, 10)
% 	(5, 11)
% 	(6, 12)
% };

% \addplot[color=blue,mark=*] coordinates {
% 	(1, 9)
% 	(2, 10)
% 	(3, 11)
% 	(4, 12)
% 	(5, 13)
% 	(6, 14)
% };

% \legend{Case1,Case2}
% \end{axis}
% \end{tikzpicture}
% \caption{Put your subcaption!!!}
% \label{fig:sub1}
%     \end{subfigure}\hspace{8mm}
    
    
%     \begin{subfigure}[pt]{0.45\linewidth}
%     \begin{tikzpicture}
% \begin{axis}[
% 	xlabel=put ur xlabel,
% 	ylabel=put ur ylabel (\%),
% 	width=7cm,height=6cm,
%     legend style={at={(0.0,.91)},anchor=west},
%     yticklabel=\pgfmathprintnumber{\tick}\,\%
%     ]
% \addplot[color=red,mark=x] coordinates {
% 	(1, 7)
% 	(2, 8)
% 	(3, 9)
% 	(4, 10)
% 	(5, 11)
% 	(6, 12)
% };

% \addplot[color=blue,mark=*] coordinates {
% 	(1, 9)
% 	(2, 10)
% 	(3, 11)
% 	(4, 12)
% 	(5, 13)
% 	(6, 14)
% };

% \legend{Case1,Case2}
% \end{axis}
% \end{tikzpicture}
% \caption{Put your subcaption!!!}
% \label{fig:sub1}
%     \end{subfigure}
%     }
    
% \caption{Put your Caption Here}
% \end{figure*}


\end{document}

